Large-scale, Fast and Accurate Shot Boundary Detection through Spatio-temporal Convolutional Neural Networks

Shot boundary detection (SBD) is an important pre-processing step for video manipulation. Here, each segment of frames is classified as either sharp, gradual or no transition. Current SBD techniques analyze hand-crafted features and attempt to optimize both detection accuracy and processing speed. However, the heavy computations of optical flow prevents this. To achieve this aim, we present an SBD technique based on spatio-temporal Convolutional Neural Networks (CNN). Since current datasets are not large enough to train an accurate SBD CNN, we present a new dataset containing more than 3.5 million frames of sharp and gradual transitions. The transitions are generated synthetically using image compositing models. Our dataset contain additional 70,000 frames of important hard-negative no transitions. We perform the largest evaluation to date for one SBD algorithm, on real and synthetic data, containing more than 4.85 million frames. In comparison to the state of the art, we outperform dissolve gradual detection, generate competitive performance for sharp detections and produce significant improvement in wipes. In addition, we are up to 11 times faster than the state of the art.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{6}{c|}{\textbf{Gradual and Sharp}}  \\ \hline
\textbf{Video} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BOR03}     & 237         & 32          & 5           & 0.881      & 0.979      & 0.928      \\ \hline
\textbf{BOR08}     & 456         & 8           & 75          & 0.983      & 0.859      & 0.917      \\ \hline
\textbf{BOR10}     & 58          & 84          & 94          & 0.408      & 0.382      & 0.395      \\ \hline
\textbf{BOR12}     & 117         & 5           & 19          & 0.959      & 0.86       & 0.907      \\ \hline
\textbf{BOR17}     & 77          & 137         & 171         & 0.36       & 0.31       & 0.333      \\ \hline
\textbf{Total}     & 945         & 266         & 364         & 0.78       & 0.722      & 0.75       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{6}{c|}{\textbf{Gradual and Sharp}}  \\ \hline
\textbf{Video}  & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BOR03}   & 240         & 30          & 2           & 0.889      & 0.992      & 0.938      \\ \hline
\textbf{BOR08}   & 500         & 7           & 31          & 0.986      & 0.942      & 0.963      \\ \hline
\textbf{BOR10}   & 54          & 82          & 98          & 0.397      & 0.355      & 0.375      \\ \hline
\textbf{BOR12}   & 114         & 5           & 22          & 0.958      & 0.838      & 0.894      \\ \hline
\textbf{BOR17}   & 66          & 106         & 182         & 0.384      & 0.266      & 0.314      \\ \hline
\textbf{Total}   & 974         & 230         & 335         & 0.809      & 0.744      & 0.775      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}  & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BOR10\_001} & 11            & 11          & 0           & 0           & 1          & 1          & 1          & 0             & 0           & 0           & 0           & -          & -          & -          \\ \hline
\textbf{BOR10\_002} & 11            & 9           & 0           & 2           & 1          & 0.818      & 0.9        & 0             & 0           & 0           & 0           & -          & -          & -          \\ \hline
\textbf{NAD57}      & 25            & 22          & 1           & 3           & 0.957      & 0.88       & 0.917      & 45            & 45          & 4           & 0           & 0.918      & 1          & 0.957      \\ \hline
\textbf{NAD58}      & 44            & 37          & 0           & 7           & 1          & 0.841      & 0.914      & 40            & 33          & 0           & 7           & 1          & 0.825      & 0.904      \\ \hline
\textbf{anni001}    & 8             & 6           & 0           & 2           & 1          & 0.75       & 0.857      & 0             & 0           & 1           & 0           & 0          & -          & -          \\ \hline
\textbf{anni005}    & 27            & 26          & 2           & 1           & 0.929      & 0.963      & 0.945      & 39            & 36          & 13          & 3           & 0.735      & 0.923      & 0.818      \\ \hline
\textbf{anni006}    & 31            & 27          & 3           & 4           & 0.9        & 0.871      & 0.885      & 42            & 41          & 0           & 1           & 1          & 0.976      & 0.988      \\ \hline
\textbf{anni007}    & 5             & 4           & 0           & 1           & 1          & 0.8        & 0.889      & 5             & 5           & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{anni008}    & 13            & 12          & 0           & 1           & 1          & 0.923      & 0.96       & 2             & 2           & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{anni009}    & 64            & 57          & 3           & 7           & 0.95       & 0.891      & 0.919      & 40            & 37          & 0           & 3           & 1          & 0.925      & 0.961      \\ \hline
\textbf{anni010}    & 56            & 50          & 11          & 6           & 0.82       & 0.893      & 0.855      & 98            & 84          & 1           & 14          & 0.988      & 0.857      & 0.918      \\ \hline
\textbf{Total}       & 295           & 261         & 20          & 34          & 0.929      & 0.885      & 0.906      & 311           & 283         & 19          & 28          & 0.937      & 0.91       & 0.923      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}  & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BOR10\_001} & 11           & 11          & 0           & 0           & 1          & 1          & 1          & 0            & 0           & 0           & 0           & -          & -          & -          \\ \hline
\textbf{BOR10\_002} & 11           & 10          & 0           & 1           & 1          & 0.909      & 0.952      & 0            & 0           & 0           & 0           & -          & -          & -          \\ \hline
\textbf{NAD57}      & 25           & 21          & 2           & 4           & 0.913      & 0.84       & 0.875      & 45           & 45          & 1           & 0           & 0.978      & 1          & 0.989      \\ \hline
\textbf{NAD58}      & 44           & 39          & 0           & 5           & 1          & 0.886      & 0.94       & 40           & 35          & 0           & 5           & 1          & 0.875      & 0.933      \\ \hline
\textbf{anni001}    & 8            & 6           & 0           & 2           & 1          & 0.75       & 0.857      & 0            & 0           & 0           & 0           & -          & -          & -          \\ \hline
\textbf{anni005}    & 27           & 27          & 1           & 0           & 0.964      & 1          & 0.982      & 39           & 35          & 5           & 4           & 0.875      & 0.897      & 0.886      \\ \hline
\textbf{anni006}    & 31           & 27          & 5           & 4           & 0.844      & 0.871      & 0.857      & 42           & 39          & 0           & 3           & 1          & 0.929      & 0.963      \\ \hline
\textbf{anni007}    & 5            & 5           & 0           & 0           & 1          & 1          & 1          & 5            & 5           & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{anni008}    & 13           & 13          & 0           & 0           & 1          & 1          & 1          & 2            & 2           & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{anni009}    & 64           & 60          & 2           & 4           & 0.968      & 0.938      & 0.952      & 40           & 36          & 0           & 4           & 1          & 0.9        & 0.947      \\ \hline
\textbf{anni010}    & 56           & 50          & 9           & 6           & 0.847      & 0.893      & 0.87       & 98           & 84          & 0           & 14          & 1          & 0.857      & 0.923      \\ \hline
\textbf{Total}       & 295          & 269         & 19          & 26          & 0.934      & 0.912      & 0.923      & 311          & 281         & 6           & 30          & 0.979      & 0.904      & 0.94       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{6}{c|}{\textbf{Gradual and Sharp}}  \\ \hline
\textbf{Video}  & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{01811a}     & 60          & 7           & 4           & 0.896      & 0.938      & 0.916      \\ \hline
\textbf{6011}       & 40          & 96          & 81          & 0.294      & 0.331      & 0.311      \\ \hline
\textbf{8024}       & 85          & 22          & 21          & 0.794      & 0.802      & 0.798      \\ \hline
\textbf{8386}       & 113         & 10          & 5           & 0.919      & 0.958      & 0.938      \\ \hline
\textbf{8401}       & 26          & 5           & 5           & 0.839      & 0.839      & 0.839      \\ \hline
\textbf{10558a}     & 122         & 1           & 8           & 0.992      & 0.938      & 0.964      \\ \hline
\textbf{23585a}     & 149         & 10          & 16          & 0.937      & 0.903      & 0.92       \\ \hline
\textbf{23585b}     & 103         & 3           & 1           & 0.972      & 0.99       & 0.981      \\ \hline
\textbf{34921a}     & 70          & 4           & 5           & 0.946      & 0.933      & 0.94       \\ \hline
\textbf{34921b}     & 91          & 10          & 8           & 0.901      & 0.919      & 0.91       \\ \hline
\textbf{36553}      & 200         & 21          & 14          & 0.905      & 0.935      & 0.92       \\ \hline
\textbf{50009}      & 44          & 28          & 14          & 0.611      & 0.759      & 0.677      \\ \hline
\textbf{50028}      & 81          & 17          & 12          & 0.827      & 0.871      & 0.848      \\ \hline
\textbf{UGS01}      & 164         & 8           & 12          & 0.953      & 0.932      & 0.943      \\ \hline
\textbf{UGS04}      & 218         & 25          & 5           & 0.897      & 0.978      & 0.936      \\ \hline
\textbf{UGS05}      & 21          & 6           & 9           & 0.778      & 0.7        & 0.737      \\ \hline
\textbf{UGS09}      & 169         & 12          & 24          & 0.934      & 0.876      & 0.904      \\ \hline
\textbf{Total}      & 1756        & 285         & 244         & 0.86       & 0.878      & 0.869      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
\hline
& \multicolumn{6}{c|}{\textbf{Gradual and Sharp}}  \\ \hline
\textbf{Video}  & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{01811a}       & 60          & 7           & 4           & 0.896      & 0.938      & 0.916      \\ \hline
\textbf{6011}        & 39          & 96          & 82          & 0.289      & 0.322      & 0.305      \\ \hline
\textbf{8024}        & 96          & 29          & 10          & 0.768      & 0.906      & 0.831      \\ \hline
\textbf{8386}        & 114         & 5           & 4           & 0.958      & 0.966      & 0.962      \\ \hline
\textbf{8401}         & 30          & 8           & 1           & 0.789      & 0.968      & 0.87       \\ \hline
\textbf{10558a}      & 125         & 1           & 5           & 0.992      & 0.962      & 0.977      \\ \hline
\textbf{23585a}      & 159         & 8           & 6           & 0.952      & 0.964      & 0.958      \\ \hline
\textbf{23585b}      & 103         & 4           & 1           & 0.963      & 0.99       & 0.976      \\ \hline
\textbf{34921a}       & 71          & 6           & 4           & 0.922      & 0.947      & 0.934      \\ \hline
\textbf{34921b}       & 91          & 11          & 8           & 0.892      & 0.919      & 0.905      \\ \hline
\textbf{36553}       & 202         & 26          & 12          & 0.886      & 0.944      & 0.914      \\ \hline
\textbf{50009}        & 53          & 29          & 5           & 0.646      & 0.914      & 0.757      \\ \hline
\textbf{50028}        & 89          & 18          & 4           & 0.832      & 0.957      & 0.89       \\ \hline
\textbf{UGS01}       & 171         & 12          & 5           & 0.934      & 0.972      & 0.953      \\ \hline
\textbf{UGS04}       & 222         & 15          & 1           & 0.937      & 0.996      & 0.965      \\ \hline
\textbf{UGS05}        & 26          & 21          & 4           & 0.553      & 0.867      & 0.675      \\ \hline
\textbf{UGS09}       & 176         & 17          & 17          & 0.912      & 0.912      & 0.912      \\ \hline
\textbf{Total}      & 1827        & 313         & 173         & 0.854      & 0.913      & 0.883      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}     & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{203\_CNN} & 171           & 134         & 44          & 37          & 0.753      & 0.784      & 0.768      & 280           & 228         & 13          & 52          & 0.946      & 0.814      & 0.875      \\ \hline
\textbf{222\_CNN} & 101           & 74          & 5           & 27          & 0.937      & 0.733      & 0.822      & 309           & 273         & 11          & 36          & 0.961      & 0.883      & 0.921      \\ \hline
\textbf{224\_ABC} & 131           & 108         & 10          & 23          & 0.915      & 0.824      & 0.867      & 296           & 281         & 13          & 15          & 0.956      & 0.949      & 0.953      \\ \hline
\textbf{412\_ABC} & 137           & 115         & 6           & 22          & 0.95       & 0.839      & 0.891      & 345           & 323         & 17          & 22          & 0.95       & 0.936      & 0.943      \\ \hline
\textbf{425\_ABC} & 180           & 161         & 12          & 19          & 0.931      & 0.894      & 0.912      & 295           & 266         & 11          & 29          & 0.96       & 0.902      & 0.93       \\ \hline
\textbf{515\_CNN} & 131           & 89          & 11          & 42          & 0.89       & 0.679      & 0.771      & 283           & 265         & 17          & 18          & 0.94       & 0.936      & 0.938      \\ \hline
\textbf{531\_CNN} & 108           & 75          & 12          & 33          & 0.862      & 0.694      & 0.769      & 359           & 316         & 13          & 43          & 0.96       & 0.88       & 0.919      \\ \hline
\textbf{619\_ABC} & 127           & 46          & 125         & 81          & 0.269      & 0.362      & 0.309      & 321           & 154         & 155         & 167         & 0.498      & 0.48       & 0.489      \\ \hline
\textbf{Total}          & 1086          & 802         & 225         & 284         & 0.781      & 0.738      & 0.759      & 2488          & 2106        & 250         & 382         & 0.894      & 0.846      & 0.87       \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}     & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{203\_CNN} & 171          & 143         & 57          & 28          & 0.715      & 0.836      & 0.771      & 280          & 230         & 9           & 50          & 0.962      & 0.821      & 0.886      \\ \hline
\textbf{222\_CNN} & 101          & 80          & 24          & 21          & 0.769      & 0.792      & 0.78       & 309          & 275         & 11          & 34          & 0.962      & 0.89       & 0.924      \\ \hline
\textbf{224\_ABC} & 131          & 116         & 14          & 15          & 0.892      & 0.885      & 0.889      & 296          & 282         & 8           & 14          & 0.972      & 0.953      & 0.962      \\ \hline
\textbf{412\_ABC} & 137          & 122         & 11          & 15          & 0.917      & 0.891      & 0.904      & 345          & 323         & 11          & 22          & 0.967      & 0.936      & 0.951      \\ \hline
\textbf{425\_ABC} & 180          & 170         & 28          & 10          & 0.859      & 0.944      & 0.899      & 295          & 265         & 12          & 30          & 0.957      & 0.898      & 0.927      \\ \hline
\textbf{515\_CNN} & 131          & 105         & 16          & 26          & 0.868      & 0.802      & 0.833      & 283          & 259         & 15          & 24          & 0.945      & 0.915      & 0.93       \\ \hline
\textbf{531\_CNN} & 108          & 85          & 24          & 23          & 0.78       & 0.787      & 0.783      & 359          & 316         & 18          & 43          & 0.946      & 0.88       & 0.912      \\ \hline
\textbf{619\_ABC} & 127          & 52          & 131         & 75          & 0.284      & 0.409      & 0.335      & 321          & 154         & 155         & 167         & 0.498      & 0.48       & 0.489      \\ \hline
\textbf{Total}          & 1086         & 873         & 305         & 213         & 0.741      & 0.804      & 0.771      & 2488         & 2104        & 239         & 384         & 0.898      & 0.846      & 0.871      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}      & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{1004\_ABCa} & 203           & 166         & 13          & 37          & 0.927      & 0.818      & 0.869      & 224           & 213         & 22          & 11          & 0.906      & 0.951      & 0.928      \\ \hline
\textbf{1012\_CNNa} & 170           & 136         & 13          & 34          & 0.913      & 0.8        & 0.853      & 215           & 194         & 15          & 21          & 0.928      & 0.902      & 0.915      \\ \hline
\textbf{1016\_CNNa} & 150           & 119         & 9           & 31          & 0.93       & 0.793      & 0.856      & 242           & 214         & 13          & 28          & 0.943      & 0.884      & 0.913      \\ \hline
\textbf{1021\_ABCa} & 175           & 154         & 13          & 21          & 0.922      & 0.88       & 0.901      & 240           & 230         & 18          & 10          & 0.927      & 0.958      & 0.943      \\ \hline
\textbf{1101\_CNNa} & 204           & 172         & 20          & 32          & 0.896      & 0.843      & 0.869      & 191           & 187         & 11          & 4           & 0.944      & 0.979      & 0.961      \\ \hline
\textbf{1109\_ABCa} & 170           & 151         & 10          & 19          & 0.938      & 0.888      & 0.912      & 257           & 246         & 15          & 11          & 0.943      & 0.957      & 0.95       \\ \hline
\textbf{1123\_CNNa} & 126           & 93          & 29          & 33          & 0.762      & 0.738      & 0.75       & 236           & 214         & 10          & 22          & 0.955      & 0.907      & 0.93       \\ \hline
\textbf{1126\_ABCa} & 189           & 168         & 12          & 21          & 0.933      & 0.889      & 0.911      & 273           & 261         & 23          & 12          & 0.919      & 0.956      & 0.937      \\ \hline
\textbf{1208\_CNNa} & 137           & 112         & 15          & 25          & 0.882      & 0.818      & 0.848      & 212           & 196         & 17          & 16          & 0.92       & 0.925      & 0.922      \\ \hline
\textbf{1210\_ABCa} & 159           & 140         & 8           & 19          & 0.946      & 0.881      & 0.912      & 271           & 252         & 14          & 19          & 0.947      & 0.93       & 0.939      \\ \hline
\textbf{1216\_CNNa} & 153           & 119         & 11          & 34          & 0.915      & 0.778      & 0.841      & 197           & 187         & 26          & 10          & 0.878      & 0.949      & 0.912      \\ \hline
\textbf{1221\_ABCa} & 195           & 149         & 14          & 46          & 0.914      & 0.764      & 0.832      & 217           & 197         & 27          & 20          & 0.879      & 0.908      & 0.893      \\ \hline
\textbf{Total}           & 2031          & 1679        & 167         & 352         & 0.91       & 0.827      & 0.866      & 2031          & 2591        & 211         & 184         & 0.925      & 0.934      & 0.929      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}      & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{1004\_ABCa} & 203           & 177         & 9           & 26          & 0.952      & 0.872      & 0.91       & 224           & 209         & 18          & 15          & 0.921      & 0.933      & 0.927      \\ \hline
\textbf{1012\_CNNa} & 170           & 149         & 23          & 21          & 0.866      & 0.876      & 0.871      & 215           & 191         & 13          & 24          & 0.936      & 0.888      & 0.912      \\ \hline
\textbf{1016\_CNNa} & 150           & 122         & 13          & 28          & 0.904      & 0.813      & 0.856      & 242           & 211         & 12          & 31          & 0.946      & 0.872      & 0.908      \\ \hline
\textbf{1021\_ABCa} & 175           & 154         & 22          & 21          & 0.875      & 0.88       & 0.877      & 240           & 227         & 14          & 13          & 0.942      & 0.946      & 0.944      \\ \hline
\textbf{1101\_CNNa} & 204           & 187         & 13          & 17          & 0.935      & 0.917      & 0.926      & 191           & 180         & 12          & 11          & 0.938      & 0.942      & 0.94       \\ \hline
\textbf{1109\_ABCa} & 170           & 159         & 12          & 11          & 0.93       & 0.935      & 0.933      & 257           & 241         & 11          & 16          & 0.956      & 0.938      & 0.947      \\ \hline
\textbf{1123\_CNNa} & 126           & 99          & 32          & 27          & 0.756      & 0.786      & 0.77       & 236           & 206         & 8           & 30          & 0.963      & 0.873      & 0.916      \\ \hline
\textbf{1126\_ABCa} & 189           & 179         & 16          & 10          & 0.918      & 0.947      & 0.932      & 273           & 260         & 14          & 13          & 0.949      & 0.952      & 0.951      \\ \hline
\textbf{1208\_CNNa} & 137           & 117         & 22          & 20          & 0.842      & 0.854      & 0.848      & 212           & 192         & 17          & 20          & 0.919      & 0.906      & 0.912      \\ \hline
\textbf{1210\_ABCa} & 159           & 148         & 21          & 11          & 0.876      & 0.931      & 0.902      & 271           & 251         & 7           & 20          & 0.973      & 0.926      & 0.949      \\ \hline
\textbf{1216\_CNNa} & 153           & 137         & 25          & 16          & 0.846      & 0.895      & 0.87       & 197           & 184         & 21          & 13          & 0.898      & 0.934      & 0.915      \\ \hline
\textbf{1221\_ABCa} & 195           & 168         & 18          & 27          & 0.903      & 0.862      & 0.882      & 217           & 195         & 13          & 22          & 0.938      & 0.899      & 0.918      \\ \hline
\textbf{Total}           & 2031          & 1796        & 226         & 235         & 0.888      & 0.884      & 0.886      & 2775          & 2547        & 160         & 228         & 0.941      & 0.918      & 0.929      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}                & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{LNA}          & 198           & 147         & 11          & 51          & 0.93       & 0.742      & 0.826      & 45            & 31          & 26          & 14          & 0.544      & 0.689      & 0.608      \\ \hline
\textbf{NFC}     & 77            & 57          & 11          & 20          & 0.838      & 0.74       & 0.786      & 121           & 115         & 8           & 6           & 0.935      & 0.95       & 0.943      \\ \hline
\textbf{NEC}     & 94            & 88          & 3           & 6           & 0.967      & 0.936      & 0.951      & 74            & 57          & 5           & 17          & 0.919      & 0.77       & 0.838      \\ \hline
\textbf{HNA}         & 124           & 107         & 4           & 17          & 0.964      & 0.863      & 0.911      & 24            & 21          & 8           & 3           & 0.724      & 0.875      & 0.792      \\ \hline
\textbf{3PGC} & 228           & 171         & 32          & 57          & 0.842      & 0.75       & 0.794      & 132           & 112         & 48          & 20          & 0.7        & 0.848      & 0.767      \\ \hline
\textbf{CLE}       & 123           & 98          & 22          & 25          & 0.817      & 0.797      & 0.807      & 244           & 236         & 33          & 8           & 0.877      & 0.967      & 0.92       \\ \hline
\textbf{CDC}         & 302           & 231         & 27          & 71          & 0.895      & 0.765      & 0.825      & 139           & 129         & 65          & 10          & 0.665      & 0.928      & 0.775      \\ \hline
\textbf{8NNE}    & 214           & 184         & 44          & 30          & 0.807      & 0.86       & 0.833      & 424           & 418         & 36          & 6           & 0.921      & 0.986      & 0.952      \\ \hline
\textbf{CLE}       & 37            & 28          & 7           & 9           & 0.8        & 0.757      & 0.778      & 57            & 54          & 7           & 3           & 0.885      & 0.947      & 0.915      \\ \hline
\textbf{5PGC} & 190           & 155         & 44          & 35          & 0.779      & 0.816      & 0.797      & 81            & 75          & 30          & 6           & 0.714      & 0.926      & 0.806      \\ \hline
\textbf{MNE}     & 181           & 156         & 11          & 25          & 0.934      & 0.862      & 0.897      & 339           & 323         & 21          & 16          & 0.939      & 0.953      & 0.946      \\ \hline
\textbf{CLE}       & 27            & 25          & 4           & 2           & 0.862      & 0.926      & 0.893      & 44            & 42          & 0           & 2           & 1          & 0.955      & 0.977      \\ \hline
\textbf{1NNE}    & 146           & 134         & 11          & 12          & 0.924      & 0.918      & 0.921      & 120           & 118         & 5           & 2           & 0.959      & 0.983      & 0.971      \\ \hline
\textbf{Total}                     & 1941          & 1581        & 231         & 360         & 0.873      & 0.815      & 0.843      & 1844          & 1731        & 292         & 113         & 0.856      & 0.939      & 0.895      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video}                & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{LNA}          & 198           & 150         & 16          & 48          & 0.904      & 0.758      & 0.824      & 45            & 39          & 31          & 6           & 0.557      & 0.867      & 0.678      \\ \hline
\textbf{NFC}     & 77            & 56          & 22          & 21          & 0.718      & 0.727      & 0.723      & 121           & 115         & 8           & 6           & 0.935      & 0.95       & 0.943      \\ \hline
\textbf{NEC}     & 94            & 81          & 8           & 13          & 0.91       & 0.862      & 0.885      & 74            & 46          & 6           & 28          & 0.885      & 0.622      & 0.73       \\ \hline
\textbf{HNA}         & 124           & 113         & 33          & 11          & 0.774      & 0.911      & 0.837      & 24            & 22          & 6           & 2           & 0.786      & 0.917      & 0.846      \\ \hline
\textbf{3PGC} & 228           & 168         & 38          & 60          & 0.816      & 0.737      & 0.774      & 132           & 105         & 41          & 27          & 0.719      & 0.795      & 0.755      \\ \hline
\textbf{CLE}       & 123           & 110         & 28          & 13          & 0.797      & 0.894      & 0.843      & 244           & 223         & 14          & 21          & 0.941      & 0.914      & 0.927      \\ \hline
\textbf{CDC}         & 302           & 241         & 40          & 61          & 0.858      & 0.798      & 0.827      & 139           & 119         & 53          & 20          & 0.692      & 0.856      & 0.765      \\ \hline
\textbf{8NNE}    & 214           & 183         & 53          & 31          & 0.775      & 0.855      & 0.813      & 424           & 372         & 28          & 52          & 0.93       & 0.877      & 0.903      \\ \hline
\textbf{CLE}       & 37            & 35          & 7           & 2           & 0.833      & 0.946      & 0.886      & 57            & 51          & 3           & 6           & 0.944      & 0.895      & 0.919      \\ \hline
\textbf{5PGC} & 190           & 149         & 42          & 41          & 0.78       & 0.784      & 0.782      & 81            & 72          & 17          & 9           & 0.809      & 0.889      & 0.847      \\ \hline
\textbf{MNE}     & 181           & 168         & 26          & 13          & 0.866      & 0.928      & 0.896      & 339           & 294         & 17          & 45          & 0.945      & 0.867      & 0.905      \\ \hline
\textbf{CLE}       & 27            & 26          & 5           & 1           & 0.839      & 0.963      & 0.897      & 44            & 28          & 0           & 16          & 1          & 0.636      & 0.778      \\ \hline
\textbf{1NNE}    & 146           & 138         & 21          & 8           & 0.868      & 0.945      & 0.905      & 120           & 116         & 3           & 4           & 0.975      & 0.967      & 0.971      \\ \hline
\textbf{Total}                     & 1941          & 1618        & 339         & 323         & 0.827      & 0.834      & 0.83       & 1844          & 1602        & 227         & 242         & 0.876      & 0.869      & 0.872      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BG\_11362} & 4             & 2           & 2           & 2           & 0.5        & 0.5        & 0.5        & 104           & 95          & 14          & 9           & 0.872      & 0.913      & 0.892      \\ \hline
\textbf{BG\_14213} & 61            & 49          & 0           & 12          & 1          & 0.803      & 0.891      & 106           & 106         & 3           & 0           & 0.972      & 1          & 0.986      \\ \hline
\textbf{BG\_2408}  & 20            & 17          & 4           & 3           & 0.81       & 0.85       & 0.829      & 101           & 100         & 5           & 1           & 0.952      & 0.99       & 0.971      \\ \hline
\textbf{BG\_34901} & 16            & 9           & 4           & 7           & 0.692      & 0.562      & 0.621      & 224           & 215         & 4           & 9           & 0.982      & 0.96       & 0.971      \\ \hline
\textbf{BG\_35050} & 4             & 1           & 0           & 3           & 1          & 0.25       & 0.4        & 98            & 98          & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{BG\_35187} & 23            & 19          & 3           & 4           & 0.864      & 0.826      & 0.844      & 135           & 125         & 2           & 10          & 0.984      & 0.926      & 0.954      \\ \hline
\textbf{BG\_36028} & 0             & 0           & 0           & 0           & -          & -          & -          & 87            & 86          & 9           & 1           & 0.905      & 0.989      & 0.945      \\ \hline
\textbf{BG\_36182} & 14            & 3           & 0           & 11          & 1          & 0.214      & 0.353      & 95            & 95          & 1           & 0           & 0.99       & 1          & 0.995      \\ \hline
\textbf{BG\_36506} & 6             & 4           & 1           & 2           & 0.8        & 0.667      & 0.727      & 77            & 76          & 0           & 1           & 1          & 0.987      & 0.993      \\ \hline
\textbf{BG\_36537} & 30            & 24          & 13          & 6           & 0.649      & 0.8        & 0.716      & 259           & 243         & 0           & 16          & 1          & 0.938      & 0.968      \\ \hline
\textbf{BG\_36628} & 10            & 5           & 3           & 5           & 0.625      & 0.5        & 0.556      & 192           & 187         & 2           & 5           & 0.989      & 0.974      & 0.982      \\ \hline
\textbf{BG\_37359} & 6             & 6           & 1           & 0           & 0.857      & 1          & 0.923      & 164           & 158         & 1           & 6           & 0.994      & 0.963      & 0.978      \\ \hline
\textbf{BG\_37417} & 12            & 9           & 2           & 3           & 0.818      & 0.75       & 0.783      & 76            & 73          & 2           & 3           & 0.973      & 0.961      & 0.967      \\ \hline
\textbf{BG\_37822} & 10            & 9           & 1           & 1           & 0.9        & 0.9        & 0.9        & 119           & 115         & 3           & 4           & 0.975      & 0.966      & 0.97       \\ \hline
\textbf{BG\_37879} & 4             & 2           & 1           & 2           & 0.667      & 0.5        & 0.571      & 95            & 91          & 0           & 4           & 1          & 0.958      & 0.978      \\ \hline
\textbf{BG\_38150} & 4             & 4           & 0           & 0           & 1          & 1          & 1          & 215           & 213         & 2           & 2           & 0.991      & 0.991      & 0.991      \\ \hline
\textbf{BG\_9401}  & 3             & 3           & 0           & 0           & 1          & 1          & 1          & 89            & 88          & 0           & 1           & 1          & 0.989      & 0.994      \\ \hline
\textbf{Total}      & 227           & 166         & 35          & 61          & 0.826      & 0.731      & 0.776      & 227           & 2164        & 48          & 72          & 0.978      & 0.968      & 0.973      \\ \hline
\end{tabular}
\caption{Detailed per video results of T2007. Here, we use S+r+BT for training our model. We report the results for both gradual and sharp transitions. For each class we show the number of transitions (\#T), true positives (TP), false positives (FP), false negatives (FN), precision (P), recall (R) and F-measure (F).}
\label{2007_06}
\end{table*}

\begin{table*}[h]
\centering

\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
 & \multicolumn{6}{c|}{\textbf{Gradual}} & \multicolumn{6}{c|}{\textbf{Sharp}}  \\ \hline
\textbf{Video} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F} \\ \hline
\textbf{BG\_11362} & 4             & 0           & 2           & 4           & 0          & 0          & -        & 104           & 81          & 13          & 23          & 0.862      & 0.779      & 0.818      \\ \hline
\textbf{BG\_14213} & 61            & 45          & 2           & 16          & 0.957      & 0.738      & 0.833      & 106           & 106         & 3           & 0           & 0.972      & 1          & 0.986      \\ \hline
\textbf{BG\_2408}  & 20            & 18          & 5           & 2           & 0.783      & 0.9        & 0.837      & 101           & 100         & 7           & 1           & 0.935      & 0.99       & 0.962      \\ \hline
\textbf{BG\_34901} & 16            & 8           & 2           & 8           & 0.8        & 0.5        & 0.615      & 224           & 219         & 6           & 5           & 0.973      & 0.978      & 0.976      \\ \hline
\textbf{BG\_35050} & 4             & 0           & 1           & 4           & 0          & 0          & -        & 98            & 98          & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{BG\_35187} & 23            & 19          & 1           & 4           & 0.95       & 0.826      & 0.884      & 135           & 125         & 3           & 10          & 0.977      & 0.926      & 0.951      \\ \hline
\textbf{BG\_36028} & 0             & 0           & 0           & 0           & -        & -        & -        & 87            & 86          & 14          & 1           & 0.86       & 0.989      & 0.92       \\ \hline
\textbf{BG\_36182} & 14            & 3           & 0           & 11          & 1          & 0.214      & 0.353      & 95            & 95          & 3           & 0           & 0.969      & 1          & 0.984      \\ \hline
\textbf{BG\_36506} & 6             & 4           & 2           & 2           & 0.667      & 0.667      & 0.667      & 77            & 76          & 1           & 1           & 0.987      & 0.987      & 0.987      \\ \hline
\textbf{BG\_36537} & 30            & 24          & 20          & 6           & 0.545      & 0.8        & 0.649      & 259           & 244         & 0           & 15          & 1          & 0.942      & 0.97       \\ \hline
\textbf{BG\_36628} & 10            & 6           & 3           & 4           & 0.667      & 0.6        & 0.632      & 192           & 191         & 5           & 1           & 0.974      & 0.995      & 0.985      \\ \hline
\textbf{BG\_37359} & 6             & 6           & 1           & 0           & 0.857      & 1          & 0.923      & 164           & 157         & 3           & 7           & 0.981      & 0.957      & 0.969      \\ \hline
\textbf{BG\_37417} & 12            & 10          & 2           & 2           & 0.833      & 0.833      & 0.833      & 76            & 72          & 4           & 4           & 0.947      & 0.947      & 0.947      \\ \hline
\textbf{BG\_37822} & 10            & 9           & 1           & 1           & 0.9        & 0.9        & 0.9        & 119           & 115         & 5           & 4           & 0.958      & 0.966      & 0.962      \\ \hline
\textbf{BG\_37879} & 4             & 3           & 1           & 1           & 0.75       & 0.75       & 0.75       & 95            & 92          & 0           & 3           & 1          & 0.968      & 0.984      \\ \hline
\textbf{BG\_38150} & 4             & 4           & 2           & 0           & 0.667      & 1          & 0.8        & 215           & 214         & 1           & 1           & 0.995      & 0.995      & 0.995      \\ \hline
\textbf{BG\_9401}  & 3             & 3           & 1           & 0           & 0.75       & 1          & 0.857      & 89            & 89          & 0           & 0           & 1          & 1          & 1          \\ \hline
\textbf{Total}      & 227           & 162         & 46          & 65          & 0.779      & 0.714      & 0.745      & 2236          & 2160        & 68          & 76          & 0.969      & 0.966      & 0.968      \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
     \hline      
				\textbf{Video} & \textbf{\#T} & \textbf{TP} & \textbf{FP} & \textbf{FN} & \textbf{P} & \textbf{R} & \textbf{F}  \\
			\hline 
				 V1                           & 80	& 66	& 12	& 14	& 0.846	& 0.825	& 0.835 \\ 
				 V2                           &146	&123	&8	&23	&0.939	&0.842	&0.888 \\ 
				 V3                           &112	&101	&1	&11	&0.99	&0.902	&0.944 \\
				 V4                           &60	&59	&2	&1	&0.967	&0.983	&0.975  \\ 
				 V5                           &104	&101	&3	&3	&0.971	&0.971	&0.971 \\ 
				 V6                           &54	&51	&4	&3	&0.927	&0.944	&0.936   \\
				 V7                           &109	&105	&3	&4	&0.972	&0.963	&0.968  \\ 
				 V8                           &196	&172	&5	&24	&0.972	&0.878	&0.922  \\ 
				 V9                           &61	&60	&1	&1	&0.984	&0.984	&0.984  \\
				 V10                          &63	&59	&0	&4	&1	&0.937	&0.967   \\				
			\hline
			 Overall                        &985	&897	&39	&88	&0.958	&0.911	&0.934       \\
			\hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\hline

\textbf{Batch size} & \textbf{Starting Time} & \textbf{End Time} & \textbf{\# Seconds} & \textbf{Memory} & \textbf{\# Iterations} & \textbf{Faster than real time by} \\ \hline
\textbf{1}          & 19:08:23               & 19:11:26          & 183                 & 69413912        & 6394                   & 11.18076503                       \\ \hline
\textbf{1}          & 16:13:03               & 16:16:06          & 184                 & 69413912        & 6394                   & 11.12                             \\ \hline
\textbf{10}         & 21:16:31               & 21:18:37          & 125                 & 694139048       & 640                    & 16.36864                          \\ \hline
\textbf{10}         & 21:20:45               & 21:22:53          & 128                 & 694139048       & 640                    & 15.985                            \\ \hline
\textbf{20}         & 14:55:16               & 14:57:13          & 118                 & 1388278088      & 320                    & 17.33966102                       \\ \hline
\textbf{20}         & 14:59:21               & 15:01:19          & 117                 & 1388278088      & 320                    & 17.48786325                       \\ \hline
\textbf{30}         & 21:06:39               & 21:08:30          & 112                 & 2082417128      & 214                    & 18.26857143                       \\ \hline
\textbf{30}         & 21:10:44               & 21:12:36          & 112                 & 2082417128      & 214                    & 18.26857143                       \\ \hline
\textbf{40}         & 15:04:59               & 15:06:52          & 114                 & 2776556168      & 160                    & 17.94807018                       \\ \hline
\textbf{40}         & 15:09:55               & 15:11:56          & 120                 & 2776556168      & 160                    & 17.05066667                       \\ \hline
\textbf{50}         & 11:00:04               & 11:01:59          & 115                 & 3470695208      & 128                    & 17.792                            \\ \hline
\textbf{50}         & 14:50:18               & 14:52:11          & 114                 & 3470695208      & 128                    & 17.94807018                       \\ \hline
\textbf{60}         & 21:25:47               & 21:27:34          & 107                 & 4164834248      & 107                    & 19.12224299                       \\ \hline
\textbf{60}         & 16:07:51               & 16:09:44          & 113                 & 4164834248      & 107                    & 18.10690265                       \\ \hline
\textbf{70}         & 15:18:27               & 15:20:19          & 112                 & 4858973288      & 92                     & 18.26857143                       \\ \hline
\textbf{70}         & 15:22:29               & 15:24:20          & 110                 & 4858973288      & 92                     & 18.60072727                       \\ \hline
\textbf{80}         & 10:49:16               & 10:51:09          & 113                 & 5553112328      & 80                     & 18.10690265                       \\ \hline
\textbf{80}         & 10:54:25               & 10:56:19          & 114                 & 5553112328      & 80                     & 17.94807018                       \\ \hline
\textbf{90}         & 15:50:29               & 15:52:19          & 109                 & 6247251368      & 72                     & 18.77137615                       \\ \hline
\textbf{90}         & 15:55:18               & 15:57:08          & 111                 & 6247251368      & 72                     & 18.43315315                       \\ \hline
\textbf{100}        & 21:32:57               & 21:34:43          & 106                 & 6941390408      & 64                     & 19.30264151                       \\ \hline
\textbf{100}        & 21:36:45               & 21:38:32          & 106                 & 6941390408      & 64                     & 19.30264151                       \\ \hline
\end{tabular}
